Toward Bridging the Simulated-to-Real Gap: Benchmarking Super-Resolution on Real Data

Capturing ground truth data to benchmark super-resolution (SR) is challenging. Therefore, current quantitative studies are mainly evaluated on simulated data artificially sampled from ground truth images. We argue that such evaluations overestimate the actual performance of SR methods compared to their behavior on real images. Toward bridging this simulated-to-real gap, we introduce the Super-Resolution Erlangen (SupER) database, the first comprehensive laboratory SR database of all-real acquisitions with pixel-wise ground truth. It consists of more than 80k images of 14 scenes combining different facets: CMOS sensor noise, real sampling at four resolution levels, nine scene motion types, two photometric conditions, and lossy video coding at five levels. As such, the database exceeds existing benchmarks by an order of magnitude in quality and quantity. This paper also benchmarks 19 popular single-image and multi-frame algorithms on our data. The benchmark comprises a quantitative study by exploiting ground truth data and qualitative evaluations in a large-scale observer study. We also rigorously investigate agreements between both evaluations from a statistical perspective. One interesting result is that top-performing methods on simulated data may be surpassed by others on real data. Our insights can spur further algorithm development, and the publicy available dataset can foster future evaluations.

==> images/barplot_legend.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
    const plot,
		hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0,
    legend style={
			legend image code/.code={2mm
				\draw [#1] (0cm,-0.065cm) rectangle (0.25cm,0.065cm);
			},
			anchor=north,
			inner ysep=0pt,
			draw=none, 
			legend cell align=center,
			legend columns=-1, 
			nodes={scale=0.815, transform shape}
		}
	]
	\addlegendimage{black, mark=none, fill=black!25!blue}
	\addlegendentry{BICUBIC}
	\addlegendimage{black, mark=none, fill=mycolor1}
	\addlegendentry{EBSR}
	\addlegendimage{black, mark=none, fill=blue}
	\addlegendentry{ScSR}
	\addlegendimage{black, mark=none, fill=mycolor2}
	\addlegendentry{NBSRF}
	\addlegendimage{black, mark=none, fill=mycolor3}
	\addlegendentry{A+}
	\addlegendimage{black, mark=none, fill=mycolor4}
	\addlegendentry{SRCNN}
	\addlegendimage{black, mark=none, fill=mycolor5}
	\addlegendentry{DRCN}
	\addlegendimage{black, mark=none, fill=mycolor6}
	\addlegendentry{VDSR}
	\addlegendimage{black, mark=none, fill=mycolor7}
	\addlegendentry{SESR}
	\addlegendimage{black, mark=none, fill=mycolor8}
	\addlegendentry{NUISR}
	\addlegendimage{black, mark=none, fill=mycolor9}
	\addlegendentry{WNUISR}
	\addlegendimage{black, mark=none, fill=orange!50!mycolor9}
	\addlegendentry{HYSR}
	\addlegendimage{black, mark=none, fill=orange}
	\addlegendentry{DBRSR}
	\addlegendimage{black, mark=none, fill=red!25!orange}
	\addlegendentry{L1BTV}
	\addlegendimage{black, mark=none, fill=red!50!orange}
	\addlegendentry{BEPSR}
	\addlegendimage{black, mark=none, fill=red!75!orange}
	\addlegendentry{IRWSR}
	\addlegendimage{black, mark=none, fill=red}
	\addlegendentry{BVSR}
	\addlegendimage{black, mark=none, fill=mycolor10}
	\addlegendentry{SRB}
	\addlegendimage{black, mark=none, fill=black!25!red}
	\addlegendentry{VSRnet}
\end{axis}

\end{tikzpicture}%

==> images/baselineDatasets_globalMotion_ifc_norm.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57},
xticklabels={{2x},{3x},{4x}},
ymin=-0.243268842916461,
ymax=0.979385609077267,
ytick={0, 0.25, 0.5, 0.75},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0346105943708696\\
2	0.146671785937909\\
3	0.248405594246889\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.010334298684155\\
2	0.217051173914317\\
3	0.346855272983661\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00411754592158344\\
2	0.149066408833909\\
3	0.261296271815287\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0605605128974474\\
2	0.235632522529961\\
3	0.383527168282461\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0624099847451456\\
2	0.237064172342369\\
3	0.378712238131791\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0454244804546661\\
2	0.21621063937027\\
3	0.349472809971264\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0700499360539537\\
2	0.254375232522845\\
3	0.430649464215933\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0572180205939611\\
2	0.245372186700142\\
3	0.41035668990152\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0345059847266191\\
2	0.176871436380782\\
3	0.299936882411215\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.313995038480457\\
2	0.709191912209464\\
3	0.637243879755838\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.189723781501552\\
2	0.587282052863463\\
3	0.637312947677521\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.276148338766905\\
2	0.70151936105688\\
3	0.671119425355009\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.185137509476007\\
2	0.575871022872472\\
3	0.629949531878794\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.206158721688332\\
2	0.593743518566645\\
3	0.798067401945281\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.237652565425821\\
2	0.717789059529604\\
3	0.932748199121207\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.319307187833851\\
2	0.699854358835014\\
3	0.867071588544234\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00684740485681463\\
2	0.00949718418997463\\
3	-0.0956962530622943\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.245726103956022\\
2	0.282040648293659\\
3	0.716143724600444\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.134400086625632\\
2	0.369171946668426\\
3	0.479774983009539\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/baselineDatasets_globalMotion_psnr_norm.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57},
xticklabels={{2x},{3x},{4x}},
ymin=-0.0396430705941855,
ymax=0.158572282376742,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0718067656445448\\
2	0.0675544756732017\\
3	0.0595125917961722\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0545138345717285\\
2	0.0928193546847919\\
3	0.0878613646866779\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0533347247923587\\
2	0.0640388264611097\\
3	0.0606605988302488\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0854583672569841\\
2	0.100115620361536\\
3	0.0933962846840464\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0851695490073981\\
2	0.0971645233467304\\
3	0.0879364965964269\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0797202832573437\\
2	0.0953318617021718\\
3	0.0868453104468814\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0894307631166125\\
2	0.102459503177351\\
3	0.0950519006639159\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0811678116456141\\
2	0.0961560748360261\\
3	0.0886899540055777\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0700219514030107\\
2	0.079572394765626\\
3	0.0695800175530972\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.129674449565356\\
2	0.149023160450096\\
3	0.0808653595631601\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.101246830345493\\
2	0.122950565994942\\
3	0.102097444269872\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.123029076323291\\
2	0.151021221311183\\
3	0.0980534813232744\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.102878251942983\\
2	0.127356168504388\\
3	0.104255720584305\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0892033885059617\\
2	0.123527186155759\\
3	0.11699732832305\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.105843940217868\\
2	0.145084527998751\\
3	0.12327165305627\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.073339310930307\\
2	0.0898571284135134\\
3	0.0890929807150915\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0407886260724873\\
2	0.00290451673543416\\
3	-0.0321387107750672\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.173414388822268\\
2	0.0065835543755435\\
3	0.0924953042922807\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.103418009902451\\
2	0.114377144959567\\
3	0.0990341008434151\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/baselineDatasets_localMotion_ifc_norm.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57},
xticklabels={{2x},{3x},{4x}},
ymin=-0.243268842916461,
ymax=0.979385609077267,
ytick={0, 0.25, 0.5, 0.75},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0348020615162899\\
2	0.14630596727952\\
3	0.248122064022826\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0114359256678006\\
2	0.214977734747985\\
3	0.343797657845924\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00354464642622407\\
2	0.148378401792146\\
3	0.259086074058898\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0609739110423952\\
2	0.233471358539718\\
3	0.379170510001626\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0629026868757296\\
2	0.235382854476057\\
3	0.374983996676879\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0455892821121758\\
2	0.214780767419041\\
3	0.34540873678648\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.070521300981638\\
2	0.252369178198677\\
3	0.424168609624727\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0577142154072153\\
2	0.243745829631051\\
3	0.406285235776815\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0351467570209687\\
2	0.175450069758422\\
3	0.293173228853547\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0749899878788156\\
2	0.04576387725868\\
3	-0.00123631563979869\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.188347505794424\\
2	0.246037106939179\\
3	0.223807563371349\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.038718926223364\\
2	0.16390815314813\\
3	0.161530138292714\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.174403296435295\\
2	0.205433279241348\\
3	0.197933955410359\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.136477414926454\\
2	0.215529308639099\\
3	0.22071080308343\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.176922728266741\\
2	0.334577232872867\\
3	0.346746291041673\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.21126677866115\\
2	0.308303898376491\\
3	0.301755282581958\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00267116636047432\\
2	-0.056122919306289\\
3	-0.131205051783149\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.188603703161181\\
2	0.095430319546927\\
3	0.197245525797141\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.107001342728802\\
2	0.301551934350373\\
3	0.403836730827122\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/baselineDatasets_localMotion_psnr_norm.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57},
xticklabels={{2x},{3x},{4x}},
ymin=-0.0396430705941855,
ymax=0.158572282376742,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0720882268790726\\
2	0.0671409423467453\\
3	0.0588114988379233\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0545239743562981\\
2	0.0915365857619137\\
3	0.086402367313312\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0533752953544629\\
2	0.0631918867223099\\
3	0.0594019243235682\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0860511183572481\\
2	0.0992017642179022\\
3	0.091932946053154\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0857487580495451\\
2	0.09628878046589\\
3	0.0861967155427517\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0802086505958559\\
2	0.0944270724172775\\
3	0.0850266906982501\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0902373859233698\\
2	0.101943719506296\\
3	0.0938925850069973\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0814759946644935\\
2	0.0957281795884601\\
3	0.0876025351385149\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0702930292287381\\
2	0.0786457421296113\\
3	0.0675746540501674\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0630425842256763\\
2	0.0236178155406836\\
3	-0.00497199448508565\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0754456507375864\\
2	0.0599052958913066\\
3	0.047709019872419\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.059057898267216\\
2	0.0648697484734611\\
3	0.0338455031169931\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0777382925779194\\
2	0.0669563896660624\\
3	0.0551152833062923\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0581448635166289\\
2	0.0558856780929937\\
3	0.0390199751027088\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0682050973823168\\
2	0.0694827523932628\\
3	0.0555544484660593\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0547442844295805\\
2	0.0528650464063534\\
3	0.0321009935868159\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0405774783033952\\
2	-0.00111568595422315\\
3	-0.0335737619395627\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.176779964325623\\
2	-0.0411598232024296\\
3	0.00915922824133331\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0910015577113705\\
2	0.0991650117721198\\
3	0.0877070482001649\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/baselineDatasets_mixedMotion_ifc_norm.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57},
xticklabels={{2x},{3x},{4x}},
ymin=-0.243268842916461,
ymax=0.979385609077267,
ytick={0, 0.25, 0.5, 0.75},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0344397876210232\\
2	0.14657677336705\\
3	0.248646677002269\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00952794103693039\\
2	0.215079599165365\\
3	0.345614996768088\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00309997336355322\\
2	0.14787568566474\\
3	0.26015788336533\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0591392084189326\\
2	0.233367409170956\\
3	0.380527014906312\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0610728594976171\\
2	0.235173703572348\\
3	0.376278687780214\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0439994358648686\\
2	0.214322947508238\\
3	0.347380134938269\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0685159244693324\\
2	0.251706539970467\\
3	0.427188051502294\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0559761545455902\\
2	0.242913594104961\\
3	0.40731710589702\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0332005523003169\\
2	0.175059969252329\\
3	0.296608696124324\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.232429870987585\\
2	0.478053827981364\\
3	0.365629638147883\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.12630075090213\\
2	0.415784235566078\\
3	0.41861917202234\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.22890147937609\\
2	0.512916498968336\\
3	0.430005206528112\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.122588775612834\\
2	0.417213236141841\\
3	0.434242206772952\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.153901809204779\\
2	0.425233907495483\\
3	0.524744908527659\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.225335850488748\\
2	0.578229307622062\\
3	0.665230499323814\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.259613242652425\\
2	0.55061331234387\\
3	0.640566311348252\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.00863930549473035\\
2	-0.0922312289028135\\
3	-0.199305818361219\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.265901243487266\\
2	0.172443472655706\\
3	0.466428217540643\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.128400536376423\\
2	0.35337394146496\\
3	0.464325658992906\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/baselineDatasets_mixedMotion_psnr_norm.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57},
xticklabels={{2x},{3x},{4x}},
ymin=-0.0396430705941855,
ymax=0.158572282376742,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.070284365369231\\
2	0.0663497858994235\\
3	0.0587409795890587\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0526956407551614\\
2	0.0907269672673494\\
3	0.0860202022769042\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0515939514991259\\
2	0.0624659741874914\\
3	0.059134403739555\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.083221616380681\\
2	0.0978452595765837\\
3	0.0912838297481567\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0829269431619043\\
2	0.0951208612553684\\
3	0.0860342433543562\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0773522698465775\\
2	0.0929664971099697\\
3	0.0845666345320816\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0869828311425487\\
2	0.0997929657440815\\
3	0.0925405426152866\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.078829866769553\\
2	0.0939299762466022\\
3	0.0864268342591471\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0676706341699478\\
2	0.0773412877295669\\
3	0.0667835996521201\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.105482275670991\\
2	0.0886578676237481\\
3	0.024367066695719\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0854714887214545\\
2	0.0953417764366599\\
3	0.0785479402646431\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.111300919025584\\
2	0.111058897819255\\
3	0.0568432986677339\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0878532980472672\\
2	0.104655249116435\\
3	0.0851377581042994\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0801906728039708\\
2	0.100492170002975\\
3	0.0824593861394637\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0892681069362418\\
2	0.118228756467012\\
3	0.0875613815782573\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0735496161008224\\
2	0.0821482164247768\\
3	0.0664573301631479\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0378771730385575\\
2	-0.0109237569323275\\
3	-0.0419407337833587\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.17685789674282\\
2	-0.0192020983807493\\
3	0.051427606124294\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0999406381353746\\
2	0.111076930604056\\
3	0.0961358271327967\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/btScores_globalMotion.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor4}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor7}{rgb}{1.00000,0.87500,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=2,
xlabel={Mean B-T score $\bar{\delta}$},
ymin=0,
ymax=21,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
yticklabels={{BVSR},{NN},{BICUBIC},{EBSR},{A+},{NUISR},{HYSR},{NBSRF},{SESR},{SRCNN},{VSRnet},{DRCN},{DBRSR},{WNUISR},{ScSR},{VDSR},{L1BTV},{SRB},{IRWSR},{BEPSR}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[xbar,bar width=0.8,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
-3.21068191600352	1\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
-2.52170392981464	2\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
-2.06211785383346	3\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
-0.49437845427705	4\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
-0.163040158426084	5\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
-0.139042968391532	6\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
-0.131805897636123	7\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
-0.1174022485736	8\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=blue!50!mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
-0.0348370715967708	9\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2!80!mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
0.0257052859266844	10\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
0.123093422667461	11\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2!40!mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
0.263252404369464	12\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
0.327040299738351	13\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=orange!50!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.329393995658466	14\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
0.333485976702655	15\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2!20!mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
0.360630048053914	16\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1.6022229250763	17\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1.80913513433377	18\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1.84953232832462	19\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1.8515186777011	20\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\end{axis}
\end{tikzpicture}%

==> images/btScores_localMotion.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor5}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor7}{rgb}{1.00000,0.87500,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2.5,
xmax=1.5,
xlabel={Mean B-T score $\bar{\delta}$},
ymin=0,
ymax=21,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
yticklabels={{BVSR},{NN},{NUISR},{BICUBIC},{DBRSR},{WNUISR},{HYSR},{IRWSR},{L1BTV},{EBSR},{SRB},{A+},{NBSRF},{BEPSR},{SRCNN},{VSRnet},{SESR},{ScSR},{VDSR},{DRCN}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[xbar,bar width=0.8,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
-2.45761832641972	1\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
-1.91132920764394	2\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
-1.78807142917529	3\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
-1.33656805259574	4\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
-0.72122529486502	5\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=orange!50!mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
-0.71786704332083	6\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
-0.470294776644207	7\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
0.14059808249499	8\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
0.332932612504089	9\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
0.392873360005392	10\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
0.555854774211428	11\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.610029312585727	12\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
0.697568579571008	13\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
0.767981731743068	14\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor3!80!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.823730339432294	15\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
0.828329299940606	16\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=blue!50!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.840277910395276	17\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1.09806336412734	18\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor3!20!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1.1134219279472	19\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor3!40!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1.20131283570633	20\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\end{axis}
\end{tikzpicture}%

==> images/btScores_mixedMotion.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor5}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor7}{rgb}{1.00000,0.87500,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=1.5,
xlabel={Mean B-T score $\bar{\delta}$},
ymin=0,
ymax=21,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
yticklabels={{BVSR},{NN},{BICUBIC},{NUISR},{HYSR},{EBSR},{WNUISR},{DBRSR},{A+},{NBSRF},{SESR},{SRCNN},{VSRnet},{VDSR},{DRCN},{ScSR},{SRB},{L1BTV},{IRWSR},{BEPSR}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[xbar,bar width=0.8,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
-2.82457608765266	1\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
-2.03426712130284	2\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
-1.65044056427776	3\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
-0.842214322912392	4\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
-0.462956666625039	5\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
-0.126444045764507	6\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=orange!50!mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
-0.017368372595249	7\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
0.0336855346082461	8\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.150936572438186	9\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
0.213104380918641	10\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=blue!50!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.258923826709304	11\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2!80!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.336769475019614	12\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
0.393294425822709	13\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2!20!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.62143592004631	14\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2!40!mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
0.634873392881432	15\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
0.684527249697011	16\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1.03378369441082	17\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1.1232429149644	18\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1.18163650629129	19\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\addplot[xbar,bar width=0.8,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1.29205328732248	20\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	21\\
};
\end{axis}
\end{tikzpicture}%

==> images/btScores_photometricVariation.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor2}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.12500,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=0.8,
xlabel={Mean B-T score $\bar{\delta}$},
ymin=0,
ymax=13,
ytick={1,2,3,4,5,6,7,8,9,10,11,12},
yticklabels={{NUISR},{BVSR},{HYSR},{NN},{VSRnet},{WNUISR},{DBRSR},{BICUBIC},{SRB},{L1BTV},{BEPSR},{IRWSR}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[xbar,bar width=0.8,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
-0.942048437797492	1\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
-0.617820994145243	2\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
-0.313263689749766	3\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
-0.211064442287951	4\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
-0.0923585717263472	5\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=orange!50!mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
-0.0562942342118862	6\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
-0.0505410469980514	7\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
0.0699010869310685	8\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
0.112146522090725	9\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
0.479810062245435	10\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
0.694491547184156	11\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\addplot[xbar,bar width=0.8,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
0.721101867083605	12\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
0	13\\
};
\end{axis}
\end{tikzpicture}%

==> images/compressionDatasets_bin3_ifc_norm_bars.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95},
xticklabels={{Uncoded},{QP10},{QP20},{QP30},{QP40}},
ymin=-0.206484191790332,
ymax=0.80,
ytick={0, 0.25, 0.5, 0.75},ylabel={Normalized IFC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.148173845995369\\
2	0.151528156810247\\
3	0.164164794515769\\
4	0.169614987664301\\
5	0.16619792270334\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.219332210019973\\
2	0.224627358725964\\
3	0.246275985943316\\
4	0.226961252383757\\
5	0.181809584199027\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.149231353321125\\
2	0.155037199501981\\
3	0.190872912205852\\
4	0.17893776914489\\
5	0.135294428300503\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.236792006179539\\
2	0.242516067314353\\
3	0.270952479818739\\
4	0.236660038763597\\
5	0.169578403913959\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.237346270119672\\
2	0.243239018155325\\
3	0.268414800712262\\
4	0.235079585195609\\
5	0.171147465520023\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.216263343623866\\
2	0.222161555894454\\
3	0.252386262270459\\
4	0.228288698177313\\
5	0.166410720046937\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.253984216258468\\
2	0.260430022878933\\
3	0.289581893081499\\
4	0.237865435701268\\
5	0.16260681780421\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.244877714863301\\
2	0.250898438438133\\
3	0.277979606615\\
4	0.225382885134155\\
5	0.150023401027994\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.17710915438815\\
2	0.184095355206511\\
3	0.221791284705141\\
4	0.202662166557041\\
5	0.153941418897477\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.689751249424748\\
2	0.635807545064766\\
3	0.423061696341859\\
4	0.221311516908517\\
5	0.15219072906096\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.583504450296663\\
2	0.537966220960295\\
3	0.366138363643686\\
4	0.197062082971678\\
5	0.136541384375839\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.686629467507338\\
2	0.624933835096273\\
3	0.425243539971137\\
4	0.238812530939047\\
5	0.169590996539069\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.58307009807509\\
2	0.541350452119997\\
3	0.375251497539681\\
4	0.206165300622883\\
5	0.146870115247453\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.568662996978401\\
2	0.535184511388021\\
3	0.368285923268515\\
4	0.17919674360818\\
5	0.12916962432113\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.707200155060589\\
2	0.648498275492632\\
3	0.433361737109824\\
4	0.202964172171971\\
5	0.131299522627744\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.686209124104792\\
2	0.606603726068993\\
3	0.42752482206729\\
4	0.17683799761368\\
5	0.110980875655669\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.037194829934054\\
2	-0.086186004959773\\
3	-0.205066918234221\\
4	-0.11466761520673\\
5	0.0244751508120396\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	0.265565354223431\\
2	0.273995776653354\\
3	0.243648895124791\\
4	0.187192719429534\\
5	0.164885330255514\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.354536605613016\\
2	0.339043603490803\\
3	0.316721002911014\\
4	0.247378085673451\\
5	0.17623076464922\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/compressionDatasets_bin3_psnr_norm_bars.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95},
xticklabels={{Uncoded},{QP10},{QP20},{QP30},{QP40}},
ymin=-0.035019877298227,
ymax=0.16283506152712,
ylabel={Normalized PSNR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0688977897971624\\
2	0.068621755464783\\
3	0.0647290831190001\\
4	0.0505814293632146\\
5	0.0251391866537291\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0950951868249174\\
2	0.0945678016583107\\
3	0.0908612637035567\\
4	0.0690328198449928\\
5	0.0301811449869154\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.064965618316259\\
2	0.06463503595293\\
3	0.0673724739782594\\
4	0.055050387778437\\
5	0.0251074766295973\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.101435846391175\\
2	0.100814999683849\\
3	0.0981164282811699\\
4	0.0730393301582545\\
5	0.0302529210879248\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0981907952271786\\
2	0.0976531390815574\\
3	0.0948288417975863\\
4	0.0709004400985789\\
5	0.0299102028643868\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0957515596483877\\
2	0.0952441695286421\\
3	0.0930785959634183\\
4	0.0701559024725587\\
5	0.0289830196127223\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.102241010845575\\
2	0.101826869631998\\
3	0.0986866725769136\\
4	0.0701930146497588\\
5	0.0270381624477082\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0953592446200996\\
2	0.0947743970323944\\
3	0.0919245036116485\\
4	0.0650483893195888\\
5	0.0245899027401814\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0804783785864329\\
2	0.0805784841605046\\
3	0.080562251666323\\
4	0.0631386922554249\\
5	0.0277220861444433\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.15309257134379\\
2	0.149693873325847\\
3	0.122799313016274\\
4	0.0704267387035089\\
5	0.0290768508457694\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.135281564150254\\
2	0.132431230700902\\
3	0.110292607417784\\
4	0.0651863836559508\\
5	0.0274239210547701\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.155081010978209\\
2	0.151269817514056\\
3	0.125689927175014\\
4	0.074460537461985\\
5	0.0308285557130555\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.139907913182175\\
2	0.13678981427726\\
3	0.113438079348243\\
4	0.0668431510847081\\
5	0.0281784218815737\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.12767382683248\\
2	0.127073543409151\\
3	0.111801030497384\\
4	0.0645135327123174\\
5	0.027043351160388\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.14714650549545\\
2	0.146138930234385\\
3	0.12338754201876\\
4	0.0661126733005126\\
5	0.0261574938209656\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0988010774895904\\
2	0.0959046687666738\\
3	0.102922758616113\\
4	0.0554201631021667\\
5	0.0231419964914075\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.00605916698241661\\
2	-0.00776421005142588\\
3	-0.0321684443108196\\
4	-0.0252672420274612\\
5	-0.0125999177742886\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00957212626732039\\
2	0.0882177925426464\\
3	0.081011289827219\\
4	0.0525058760669765\\
5	0.0205693501396694\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.113763868011629\\
2	0.112076402287431\\
3	0.104297459027569\\
4	0.0728606915943377\\
5	0.0291652761948736\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/compressionDatasets_bin3_ssim_norm_bars.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95},
xticklabels={{Uncoded},{QP10},{QP20},{QP30},{QP40}},
ymin=-0.0274709109944075,
ymax=0.142082333012636,
ylabel={Norm. SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.034,bar shift=-0.379,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0414059107244881\\
2	0.0417515948464522\\
3	0.0406140390931426\\
4	0.0394068661910955\\
5	0.0322254879155963\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.337,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0577327256408206\\
2	0.0578630709437388\\
3	0.0577586963151233\\
4	0.0527406405859306\\
5	0.0372976339906208\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.295,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.040388823304293\\
2	0.0406282374269748\\
3	0.0469859554518517\\
4	0.0447138114832072\\
5	0.029409259330562\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.253,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0584235050375875\\
2	0.0585374560628638\\
3	0.060624858441673\\
4	0.0541319985907106\\
5	0.0354037898321673\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.211,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0580950571465263\\
2	0.0582925079066342\\
3	0.0597508447401357\\
4	0.053442959081615\\
5	0.0354558915569915\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.168,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0572445398008962\\
2	0.0573928851943095\\
3	0.0594099569071123\\
4	0.0538858237149718\\
5	0.0356986169893286\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.126,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0612345675518182\\
2	0.0613987282883168\\
3	0.063724933291624\\
4	0.055348619362195\\
5	0.0344956391407586\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.084,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0618925823609945\\
2	0.0619499848208688\\
3	0.0637943695639354\\
4	0.0544148461232209\\
5	0.0331474645667347\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0.042,fill=mycolor7,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0477188929090727\\
2	0.0481083906076897\\
3	0.0525536303570068\\
4	0.0493556770065751\\
5	0.0324858586848746\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=-0,fill=mycolor8,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0929159686728586\\
2	0.0915579081746364\\
3	0.0753727562251952\\
4	0.0510684883394611\\
5	0.0322958068363865\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.042,fill=mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0877829966392518\\
2	0.0861872915233584\\
3	0.0709882880708353\\
4	0.0483304990570229\\
5	0.0308147219724452\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.084,fill=orange!50!mycolor9,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0936773724878099\\
2	0.0917840978438107\\
3	0.0766398357574782\\
4	0.0544050953427338\\
5	0.0353602068087344\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.126,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0908152422293908\\
2	0.0889298534636703\\
3	0.0730024743029023\\
4	0.0502261814231956\\
5	0.0327005464661348\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.168,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0836631576155823\\
2	0.0818519975046283\\
3	0.0730312973266926\\
4	0.0460313015375203\\
5	0.0277506574965703\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.211,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.103764991811411\\
2	0.101625256544336\\
3	0.0842970099542076\\
4	0.0520295148062598\\
5	0.0301685192269107\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.253,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0886644145745528\\
2	0.0799238046987346\\
3	0.0760974788531892\\
4	0.0440135470296735\\
5	0.0253990207328639\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.295,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00143400676769984\\
2	-0.000287073485396488\\
3	-0.0121711861551953\\
4	-0.00100771070838401\\
5	0.0123739634824635\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.337,fill=mycolor10,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0514981219531058\\
2	0.0693985093997838\\
3	0.0612717164363565\\
4	0.0495244187506956\\
5	0.0331399168071347\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\addplot[ybar,bar width=0.034,bar shift=0.379,fill=black!25!red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0723893824491558\\
2	0.0713165458248408\\
3	0.0663708724135668\\
4	0.055252829529446\\
5	0.0360891908722695\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0.5	0\\
5.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/correlation_legend.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.25000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor3}{rgb}{0.00000,0.75000,0.62500}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,0.50000}%
\definecolor{mycolor5}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor6}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
    const plot,
		hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0,
    legend style={
			legend image code/.code={2mm
				\draw [#1] (0cm,-0.065cm) rectangle (0.25cm,0.065cm);
			},
			anchor=north,
			inner ysep=0pt,
			draw=none, 
			legend cell align=left,
			legend columns=-1, 
			/tikz/every even column/.append style={column sep=0.15cm},
			nodes={scale=0.815, transform shape}
		}
	]
	\addlegendimage{black, mark=none, fill=blue, area legend}
	\addlegendentry{PSNR}
	\addlegendimage{black, mark=none, fill=mycolor1, area legend}
	\addlegendentry{SSIM}
	\addlegendimage{black, mark=none, fill=mycolor2, area legend}
	\addlegendentry{MS-SSIM}
	\addlegendimage{black, mark=none, fill=mycolor3, area legend}
	\addlegendentry{IFC}
	\addlegendimage{black, mark=none, fill=mycolor4, area legend}
	\addlegendentry{LPIPS}
	\addlegendimage{black, mark=none, fill=red, area legend}
	\addlegendentry{S3}
	\addlegendimage{black, mark=none, fill=red!50!orange, area legend}
	\addlegendentry{BRISQUE}
	\addlegendimage{black, mark=none, fill=orange, area legend}
	\addlegendentry{SSEQ}
	\addlegendimage{black, mark=none, fill=mycolor5, area legend}
	\addlegendentry{NIQE}
	\addlegendimage{black, mark=none, fill=mycolor6, area legend}
	\addlegendentry{SRM}
\end{axis}

\end{tikzpicture}%

==> images/kendallCoefficientOfAgreement.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.66667,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.8,
xmax=4.5,
xtick={2,3,4},
xticklabels={{2x},{3x},{4x}},
ymin=0,
ymax=0.5,
ylabel={Coefficient of agreement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.145,bar shift=-0.273,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
2	0.210100684943756\\
3	0.392589019719109\\
4	0.439902716292288\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addlegendentry{Global motion};

\addplot[ybar,bar width=0.145,bar shift=-0.091,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
2	0.191390209688291\\
3	0.27967790712503\\
4	0.334488487132131\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addlegendentry{Mixed motion};

\addplot[ybar,bar width=0.145,bar shift=0.091,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
2	0.202896649723999\\
3	0.300528319760981\\
4	0.385396212243146\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addlegendentry{Local motion};

\addplot[ybar,bar width=0.145,bar shift=0.273,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
2	0.298696449181886\\
3	0.431297744025017\\
4	0.438611388611389\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addlegendentry{Photometric};

\end{axis}
\end{tikzpicture}%

==> images/photometricOutlierDatasets_bin3_ifc_bars.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{0},{1},{2},{3},{4},{5}},
ymin=1.09396465123771,
ymax=5.82211856726007,
ylabel={IFC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.064,bar shift=-0.36,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	2.83871626408232\\
2	2.84104744118113\\
3	2.84305284908562\\
4	2.84295987444117\\
5	2.84834269845299\\
6	2.84340640746751\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.28,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	4.19431280334568\\
2	3.0117860142712\\
3	2.63777281755321\\
4	2.4091940422718\\
5	2.19572650306847\\
6	1.98729599141477\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.2,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	3.91176395634021\\
2	3.54226794390425\\
3	3.15703617745989\\
4	2.81538287033338\\
5	2.47579431478013\\
6	2.20470706360132\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.12,fill=orange!50!mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	4.18762554364327\\
2	3.1410281310353\\
3	2.80200187750481\\
4	2.60268384280778\\
5	2.42373103186438\\
6	2.24692939878699\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.04,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	3.91257756806357\\
2	3.54687300679036\\
3	3.14128242285294\\
4	2.78013614510068\\
5	2.4148861214537\\
6	2.13191089026364\\
};
\addplot[ybar,bar width=0.064,bar shift=0.04,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	3.93328959900211\\
2	3.88389934145976\\
3	3.78031479539636\\
4	3.62974646085229\\
5	3.40522187004677\\
6	2.91664114033825\\
};
\addplot[ybar,bar width=0.064,bar shift=0.12,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	2.45470946103346\\
2	2.37793836023023\\
3	2.27874492005279\\
4	2.17525412694581\\
5	2.04739719154491\\
6	1.93752376958351\\
};
\addplot[ybar,bar width=0.064,bar shift=0.2,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	4.29520509791277\\
2	4.28062752738382\\
3	4.23435770996406\\
4	4.17425652779323\\
5	4.11336922804966\\
6	4.0013920836293\\
};
\addplot[ybar,bar width=0.064,bar shift=0.28,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	3.19620552798346\\
2	2.31900706875224\\
3	2.35543319658866\\
4	2.21247641487924\\
5	1.96445363552295\\
6	1.78863029096119\\
};
\addplot[ybar,bar width=0.064,bar shift=0.36,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	4.19959899931869\\
2	4.21578463432423\\
3	4.15158717835449\\
4	4.1055501008838\\
5	4.03841694284247\\
6	3.92501831729754\\
};
\end{axis}
\end{tikzpicture}%

==> images/photometricOutlierDatasets_bin3_ifc_norm_bars.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{0},{1},{2},{3},{4},{5}},
ymin=-0.241814814673824,
ymax=0.80,
ytick={0, 0.25, 0.5, 0.75},
ylabel={Normalized IFC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.064,bar shift=-0.36,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.14622298788427\\
2	0.14620842545483\\
3	0.146257207446152\\
4	0.146286197215796\\
5	0.146195358776088\\
6	0.145839615627436\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.28,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.680611504720186\\
2	0.206665663927956\\
3	0.0557481560181877\\
4	-0.0363415638692197\\
5	-0.123100486957692\\
6	-0.206281328807995\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.2,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.568273405581111\\
2	0.419070223683841\\
3	0.262904062548552\\
4	0.125549049849534\\
5	-0.0117394365191089\\
6	-0.119216816686424\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.12,fill=orange!50!mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.680715476429955\\
2	0.259963673764144\\
3	0.122732368061377\\
4	0.0421564597591487\\
5	-0.0312946435335568\\
6	-0.101604116343361\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.04,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.568887525698531\\
2	0.421381047965986\\
3	0.256451329049686\\
4	0.110993354082642\\
5	-0.0365279199373902\\
6	-0.148503082713908\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.04,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.5738241308402\\
2	0.552582576996231\\
3	0.510559896876152\\
4	0.450289000076663\\
5	0.360761298527637\\
6	0.168929251929564\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.12,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	-0.00307492394466845\\
2	-0.0347552770557738\\
3	-0.0747725116406037\\
4	-0.11673135114406\\
5	-0.170059836499523\\
6	-0.212469887869631\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.2,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.719861889344916\\
2	0.710956993506497\\
3	0.691707908319795\\
4	0.667939326732896\\
5	0.640479585441581\\
6	0.59805982806603\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.28,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.278462140912413\\
2	-0.0738318439004537\\
3	-0.058340887262815\\
4	-0.114652946025602\\
5	-0.213804184577406\\
6	-0.283006266039472\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.36,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.685964680010486\\
2	0.689861566932844\\
3	0.664752904146581\\
4	0.64620006837341\\
5	0.616023351092224\\
6	0.573484658303994\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/photometricOutlierDatasets_bin3_psnr_bars.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{0},{1},{2},{3},{4},{5}},
ymin=20.4406719800423,
ymax=39.3495537501568,
ylabel={PSNR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.064,bar shift=-0.36,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	32.2122404982075\\
2	32.1944302932424\\
3	32.2024308434608\\
4	32.1837580097125\\
5	32.2075045976204\\
6	32.1682523718817\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.28,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	34.6992851664322\\
2	28.8176010691773\\
3	26.8065131474038\\
4	25.3207700365656\\
5	23.9925993035985\\
6	22.7452181504945\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.2,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	34.1626543698937\\
2	32.7783530007623\\
3	30.9472466295109\\
4	29.0788195105457\\
5	27.406295275125\\
6	26.1258311887638\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.12,fill=orange!50!mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	34.768304276659\\
2	29.9831166050365\\
3	28.234977555959\\
4	26.9355350774266\\
5	25.763260578043\\
6	24.6787313380036\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.04,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	34.3109214784822\\
2	32.8899867146559\\
3	31.131645294498\\
4	29.290753410569\\
5	27.6682838936597\\
6	26.4312923262387\\
};
\addplot[ybar,bar width=0.064,bar shift=0.04,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	33.9872925749435\\
2	33.8713882398374\\
3	33.670125189377\\
4	33.3189175581627\\
5	32.6810192175425\\
6	30.9871349846211\\
};
\addplot[ybar,bar width=0.064,bar shift=0.12,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	30.3978649519243\\
2	30.1489536498093\\
3	29.900894278722\\
4	29.6621193178297\\
5	29.4460002551573\\
6	29.2953994971794\\
};
\addplot[ybar,bar width=0.064,bar shift=0.2,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	34.5280165417943\\
2	33.680667775827\\
3	33.7669689037234\\
4	33.8095539826458\\
5	33.7991950558764\\
6	33.8313341262159\\
};
\addplot[ybar,bar width=0.064,bar shift=0.28,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	30.3608873617135\\
2	24.4885327301876\\
3	24.8124692380681\\
4	23.9821299794278\\
5	21.7640073800007\\
6	20.6471434141841\\
};
\addplot[ybar,bar width=0.064,bar shift=0.36,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	33.1602789219442\\
2	33.2187980219903\\
3	33.1959893516957\\
4	33.297223181037\\
5	33.2809675749184\\
6	33.2289717078433\\
};
\end{axis}
\end{tikzpicture}%

==> images/photometricOutlierDatasets_bin3_psnr_norm_bars.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.417\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{0},{1},{2},{3},{4},{5}},
ymin=-0.0401897338690963,
ymax=0.160758935476385,
ylabel={Normalized PSNR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.064,bar shift=-0.36,fill=black!25!blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0671719865369982\\
2	0.0671356052995594\\
3	0.0673532166347459\\
4	0.0668855753488249\\
5	0.0668880576103005\\
6	0.0664453704072383\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.28,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.15109423690482\\
2	-0.0399393606841239\\
3	-0.106475078129164\\
4	-0.1553874400994\\
5	-0.200448287827324\\
6	-0.24121615447559\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.2,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.133286855287587\\
2	0.0890353419751549\\
3	0.0299460014939972\\
4	-0.0307925011041798\\
5	-0.0868237111109396\\
6	-0.128565852109316\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.12,fill=orange!50!mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
1	0.153103748072748\\
2	-0.00151587582282763\\
3	-0.0591950554327069\\
4	-0.101822175643498\\
5	-0.141674405984811\\
6	-0.176923616623052\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.04,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.13796747002924\\
2	0.0926225939789486\\
3	0.0359876968633083\\
4	-0.0238411427186078\\
5	-0.078180205697942\\
6	-0.118500927625138\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.04,fill=red!25!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.127516679822096\\
2	0.124363776062916\\
3	0.117851954657321\\
4	0.106313429312328\\
5	0.084105831314354\\
6	0.0292610752107406\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.12,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.00545644711400756\\
2	-0.00231549149838662\\
3	-0.0103498515798158\\
4	-0.0179649346001822\\
5	-0.0255189001856621\\
6	-0.0296822304481539\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.2,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.145574307098239\\
2	0.118506853019622\\
3	0.1213826581331\\
4	0.122959831274124\\
5	0.122029482110345\\
6	0.124009051912793\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.28,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0117839952054566\\
2	-0.183910932312258\\
3	-0.173359735009983\\
4	-0.201058363011994\\
5	-0.275877800267849\\
6	-0.312568229850199\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.36,fill=red!75!orange,draw=black,area legend] plot table[row sep=crcr] {%
1	0.0986688969619948\\
2	0.101405464445265\\
3	0.10019055230977\\
4	0.103914738175101\\
5	0.102633663300348\\
6	0.101820365976337\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/photometricOutlier_legend.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
    const plot,
		hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0,
    legend style={
			legend image code/.code={2mm
				\draw [#1] (0cm,-0.065cm) rectangle (0.25cm,0.065cm);
			},
			anchor=north,
			inner ysep=0pt,
			draw=none, 
			legend cell align=center,
			legend columns=-1,
			/tikz/every even column/.append style={column sep=0.15cm},
			nodes={scale=0.815, transform shape}
		}
	]
	\addlegendimage{black, mark=none, fill=black!25!blue, area legend}
	\addlegendentry{BICUBIC}
	\addlegendimage{black, mark=none, fill=mycolor8, area legend}
	\addlegendentry{NUISR}
	\addlegendimage{black, mark=none, fill=mycolor9, area legend}
	\addlegendentry{WNUISR}
	\addlegendimage{black, mark=none, fill=orange!50!mycolor9, area legend}
	\addlegendentry{HYSR}
	\addlegendimage{black, mark=none, fill=orange, area legend}
	\addlegendentry{DBRSR}
	\addlegendimage{black, mark=none, fill=red!25!orange, area legend}
	\addlegendentry{L1BTV}
	\addlegendimage{black, mark=none, fill=red!50!orange, area legend}
	\addlegendentry{BEPSR}
	\addlegendimage{black, mark=none, fill=red!75!orange, area legend}
	\addlegendentry{IRWSR}
	\addlegendimage{black, mark=none, fill=red, area legend}
	\addlegendentry{BVSR}
	\addlegendimage{black, mark=none, fill=mycolor10, area legend}
	\addlegendentry{SRB}
\end{axis}

\end{tikzpicture}%

==> images/qualityTimeTradeoff_bin2.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1.8,
xmax=2500,
xminorticks=true,
xlabel={Computation time [s]},
ymin=-2.5,
ymax=1.3,
ylabel={Mean B-T score},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
98.8508036	-0.103476315049352\\
};
\node[below right, align=left, text=black]
at (axis cs:98.851,-0.103) {EBSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
1112.6335734	0.892754519400259\\
};
\node[above right, align=left, text=black]
at (axis cs:1112.634,0.893) {ScSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
2.1614548	0.102528481712978\\
};
\node[below right, align=left, text=black]
at (axis cs:2.161,0.103) {NBSRF};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
116.6395862	0.242740344311205\\
};
\node[above left, align=left, text=black]
at (axis cs:116.64,0.243) {VSRnet};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
88.9483898	-0.348977287671961\\
};
\node[below left, align=left, text=black]
at (axis cs:88.948,-0.349) {NUISR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
84.1725538	-0.0172780302942174\\
};
\node[above right, align=left, text=black]
at (axis cs:84.173,-0.017) {WNUISR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
186.19319	-0.0286782111979787\\
};
\node[below right, align=left, text=black]
at (axis cs:186.193,-0.029) {HYSR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
368.2274878	0.0210286550398795\\
};
\node[below right, align=left, text=black]
at (axis cs:368.227,0.021) {DBRSR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
640.649143923301	1.05900690981381\\
};
\node[above right, align=left, text=black]
at (axis cs:640.649,1.059) {SRB};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
104.8184712	0.773819451911175\\
};
\node[above left, align=left, text=black]
at (axis cs:104.818,0.774) {L1BTV};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
399.8067354	0.795389807371986\\
};
\node[above right, align=left, text=black]
at (axis cs:399.807,0.795) {IRWSR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
248.56564	-2.41700166117318\\
};
\node[above right, align=left, text=black]
at (axis cs:248.566,-2.417) {BVSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
26.7126866	0.124776463253059\\
};
\node[below left, align=left, text=black]
at (axis cs:26.713,0.125) {SRCNN};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
150.1940462	0.916848019373532\\
};
\node[above right, align=left, text=black]
at (axis cs:150.194,0.917) {BEPSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
684.088228244955	0.159983272746521\\
};
\node[above right, align=left, text=black]
at (axis cs:684.088,0.16) {SESR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
426.1368944	0.100565569432627\\
};
\node[above left, align=left, text=black]
at (axis cs:426.137,0.101) {DRCN};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
32.0812772	0.1520108990873\\
};
\node[above left, align=left, text=black]
at (axis cs:32.081,0.152) {VDSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
11.637235	0.128846205063714\\
};
\node[above left, align=left, text=black]
at (axis cs:11.637,0.129) {A+};
\end{axis}
\end{tikzpicture}%

==> images/qualityTimeTradeoff_bin4.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1.8,
xmax=2500,
xminorticks=true,
xlabel={Computation time [s]},
ymin=-3.5,
ymax=1.9,
ylabel={Mean B-T score},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
171.736519	-0.071723092182609\\
};
\node[above right, align=left, text=black]
at (axis cs:171.737,-0.072) {EBSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
1002.8634222	0.393778724686659\\
};
\node[above right, align=left, text=black]
at (axis cs:1002.863,0.394) {ScSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
21.3740906	0.480386966968694\\
};
\node[above left, align=left, text=black]
at (axis cs:21.374,0.48) {NBSRF};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
119.3518032	0.714504349029375\\
};
\node[below left, align=left, text=black]
at (axis cs:119.352,0.715) {VSRnet};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
87.8762854	-1.73368006797886\\
};
\node[above right, align=left, text=black]
at (axis cs:87.876,-1.734) {NUISR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
85.1500134	-0.179135698503267\\
};
\node[above left, align=left, text=black]
at (axis cs:85.15,-0.179) {WNUISR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
258.3917378	-0.897644764735103\\
};
\node[above right, align=left, text=black]
at (axis cs:258.392,-0.898) {HYSR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
451.8890986	-0.241941212518542\\
};
\node[above right, align=left, text=black]
at (axis cs:451.889,-0.242) {DBRSR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
1491.40392944781	1.10681662829315\\
};
\node[above right, align=left, text=black]
at (axis cs:1491.404,1.107) {SRB};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
258.2068604	1.10187279705925\\
};
\node[above left, align=left, text=black]
at (axis cs:258.207,1.102) {L1BTV};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
410.0523792	1.18886967075448\\
};
\node[below right, align=left, text=black]
at (axis cs:410.052,1.189) {IRWSR};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
1507.8252374	-3.30053953785429\\
};
\node[above left, align=left, text=black]
at (axis cs:1507.825,-3.301) {BVSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
29.5376378	0.756942318474413\\
};
\node[above right, align=left, text=black]
at (axis cs:29.538,0.757) {SRCNN};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
897.0671582	1.53003828324768\\
};
\node[above right, align=left, text=black]
at (axis cs:897.067,1.53) {BEPSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
416.150394986427	0.724587135885472\\
};
\node[below right, align=left, text=black]
at (axis cs:416.15,0.725) {SESR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
472.461677	1.4039710693179\\
};
\node[above left, align=left, text=black]
at (axis cs:472.462,1.404) {DRCN};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
45.3557678	1.3434512508086\\
};
\node[above right, align=left, text=black]
at (axis cs:45.356,1.343) {VDSR};
\addplot [color=blue,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
9.4125812	0.357052409592026\\
};
\node[below left, align=left, text=black]
at (axis cs:9.413,0.357) {A+};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin2_ifc.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=3.5,
xmax=11.0,
xtick={3.5, 5, 6.5, 8, 9.5, 11},
xlabel={IFC on simulated data},
ymin=3.5,
ymax=11.0,
ytick={3.5, 5, 6.5, 8, 9.5, 11},
ylabel={IFC on real data},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
6.93545018392183	3.99210747756917\\
};
\node[above, align=right, text=black]
at (axis cs:6.935,3.992) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
6.47813185858394	3.97722305817664\\
};
\node[left, align=right, text=black]
at (axis cs:6.478,3.977) {ScSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
9.37337838318253	4.19860799728587\\
};
\node[below right, align=right, text=black]
at (axis cs:9.373,4.199) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
9.28015661690287	4.20634905788887\\
};
\node[below, align=right, text=black]
at (axis cs:9.28,4.206) {A+};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
8.6112950139362	4.13912070930993\\
};
\node[below left, align=right, text=black]
at (axis cs:8.611,4.139) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
9.48570930088927	4.2340768968823\\
};
\node[above right, align=right, text=black]
at (axis cs:9.486,4.234) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
8.97594120769305	4.18555932186824\\
};
\node[above left, align=right, text=black]
at (axis cs:8.976,4.186) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
7.61158639861055	4.09378952811317\\
};
\node[above, align=right, text=black]
at (axis cs:7.612,4.094) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
6.0311346875589	5.17571396704505\\
};
\node[above left, align=right, text=black]
at (axis cs:6.031,5.176) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
5.43983514465372	4.73643216247299\\
};
\node[above left, align=right, text=black]
at (axis cs:5.44,4.736) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
6.69484710770084	5.07400698924607\\
};
\node[below right, align=right, text=black]
at (axis cs:6.695,5.074) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
5.18126597947771	4.72452444424985\\
};
\node[below left, align=right, text=black]
at (axis cs:5.181,4.725) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
5.94540634064281	4.72726813963275\\
};
\node[below right, align=right, text=black]
at (axis cs:5.945,4.727) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
6.37035832727326	5.02388803471728\\
};
\node[above right, align=right, text=black]
at (axis cs:6.37,5.024) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
6.38652506050469	5.15008229609687\\
};
\node[below left, align=right, text=black]
at (axis cs:6.387,5.15) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
8.69582074293579	4.49976111453502\\
};
\node[above right, align=right, text=black]
at (axis cs:8.696,4.5) {VSRnet};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
3.0	3.0\\
11.0	11.0\\
};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin2_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=34.0,
xmax=39.0,
xtick={34, 35, 36, 37, 38, 39},
xlabel={PSNR on simulated data},
ymin=34.0,
ymax=39.0,
ytick={34, 35, 36, 37, 38, 39},
ylabel={PSNR on real data},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
36.4727734688047	34.6358766689611\\
};
\node[above left, align=right, text=black]
at (axis cs:36.473,34.636) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
36.5170255291429	34.5187700780102\\
};
\node[below right, align=right, text=black]
at (axis cs:36.517,34.519) {ScSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
37.7068484358141	35.5364174357956\\
};
\node[above right, align=right, text=black]
at (axis cs:37.707,35.536) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
37.5678647558585	35.5443634049649\\
};
\node[above left, align=right, text=black]
at (axis cs:37.568,35.544) {A+};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
37.6325036390408	35.3525032434018\\
};
\node[below left, align=right, text=black]
at (axis cs:37.633,35.353) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
38.4938245372167	35.6429811041557\\
};
\node[above, align=right, text=black]
at (axis cs:38.494,35.643) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
38.2836345929598	35.3684218413783\\
};
\node[below, align=right, text=black]
at (axis cs:38.284,35.368) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
37.5227747366731	35.0423545999328\\
};
\node[below left, align=right, text=black]
at (axis cs:37.523,35.042) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
37.0331073364724	37.1167919129136\\
};
\node[above left, align=right, text=black]
at (axis cs:37.033,37.117) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
36.390579716823	36.3728231014234\\
};
\node[below right, align=right, text=black]
at (axis cs:36.391,36.373) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
37.222243343057	36.9854262760396\\
};
\node[below right, align=right, text=black]
at (axis cs:37.222,36.985) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
36.3695599046128	36.424298759886\\
};
\node[above left, align=right, text=black]
at (axis cs:36.37,36.424) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
36.8939817206753	35.8426034255433\\
};
\node[below left, align=right, text=black]
at (axis cs:36.894,35.843) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
37.6703868309325	36.335226176798\\
};
\node[below, align=right, text=black]
at (axis cs:37.67,36.335) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
36.9807569588607	35.6271680802443\\
};
\node[below left, align=right, text=black]
at (axis cs:36.981,35.627) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
38.1111135968115	36.1771867993378\\
};
\node[below right, align=right, text=black]
at (axis cs:38.111,36.177) {VSRnet};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
34.0	34.0\\
39.0	39.0\\
};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin2_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.91,
xmax=0.96,
xtick={0.91, 0.92, 0.93, 0.94, 0.95, 0.96},
xlabel={SSIM on simulated data},
ymin=0.91,
ymax=0.96,
ylabel={SSIM on real data},
ytick={0.91, 0.92, 0.93, 0.94, 0.95, 0.96},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.941627340130887	0.918591902850193\\
};
\node[below left, align=right, text=black]
at (axis cs:0.942,0.919) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0.944233098290079	0.908681737387885\\
};
\node[below left, align=right, text=black]
at (axis cs:0.944,0.909) {ScSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.950794962917594	0.919191430144886\\
};
\node[below right, align=right, text=black]
at (axis cs:0.951,0.919) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
0.95006844473368	0.920620626806798\\
};
\node[below left, align=right, text=black]
at (axis cs:0.95,0.921) {A+};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
0.949913708220112	0.919097653517722\\
};
\node[below left, align=right, text=black]
at (axis cs:0.95,0.919) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
0.954561553614212	0.920501665718026\\
};
\node[above, align=right, text=black]
at (axis cs:0.955,0.921) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
0.9542662150658	0.918947653345517\\
};
\node[right, align=right, text=black]
at (axis cs:0.954,0.919) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
0.948236067191986	0.913243057989351\\
};
\node[below left, align=right, text=black]
at (axis cs:0.948,0.913) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
0.947252138088177	0.94263449959613\\
};
\node[below left, align=right, text=black]
at (axis cs:0.947,0.943) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
0.943494817648312	0.939700012400012\\
};
\node[below right, align=right, text=black]
at (axis cs:0.943,0.94) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
0.947956526035946	0.942746821711145\\
};
\node[right, align=right, text=black]
at (axis cs:0.948,0.943) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
0.9426298550287	0.9406257437563\\
};
\node[below left, align=right, text=black]
at (axis cs:0.943,0.941) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
0.948438905267208	0.922443736946341\\
};
\node[above left, align=right, text=black]
at (axis cs:0.948,0.922) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
0.955632018969766	0.937317042631316\\
};
\node[above, align=right, text=black]
at (axis cs:0.956,0.937) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
0.952990477410079	0.936934881976324\\
};
\node[below left, align=right, text=black]
at (axis cs:0.953,0.937) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
0.953370317345021	0.933211862860209\\
};
\node[below left, align=right, text=black]
at (axis cs:0.953,0.933) {VSRnet};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.899594920014006	0.899594920014006\\
0.965188339159464	0.965188339159464\\
};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin3_ifc.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2.81874589709842,
xmax=5.40673099294911,
xlabel={IFC on simulated data},
ymin=2.81874589709842,
ymax=5.40673099294911,
ylabel={IFC on real data},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
4.29059396183194	3.01867656288757\\
};
\node[below left, align=right, text=black]
at (axis cs:4.291,3.019) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
3.87752964264524	2.84721807787719\\
};
\node[below left, align=right, text=black]
at (axis cs:3.878,2.847) {SCSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
5.20669388972816	3.06494770327188\\
};
\node[below left, align=right, text=black]
at (axis cs:5.207,3.065) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
5.13412891477918	3.06615138144708\\
};
\node[below left, align=right, text=black]
at (axis cs:5.134,3.066) {APLUS};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
4.83318401340808	3.01369714864781\\
};
\node[below left, align=right, text=black]
at (axis cs:4.833,3.014) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
5.35319900291991	3.10820347753898\\
};
\node[below left, align=right, text=black]
at (axis cs:5.353,3.108) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
5.1633159482712	3.08530339668887\\
};
\node[below left, align=right, text=black]
at (axis cs:5.163,3.085) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
4.43265226777201	2.91695479594138\\
};
\node[below left, align=right, text=black]
at (axis cs:4.433,2.917) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
4.04080554414137	4.20379083056816\\
};
\node[below left, align=right, text=black]
at (axis cs:4.041,4.204) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
3.79989191227543	3.9362285993138\\
};
\node[below left, align=right, text=black]
at (axis cs:3.8,3.936) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
4.19384494399966	4.19006650336898\\
};
\node[below left, align=right, text=black]
at (axis cs:4.194,4.19) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
3.69212548851442	3.9343906319296\\
};
\node[below left, align=right, text=black]
at (axis cs:3.692,3.934) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
4.24353295924737	3.90759721653476\\
};
\node[below left, align=right, text=black]
at (axis cs:4.244,3.908) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
4.44888234107428	4.24908019684818\\
};
\node[below left, align=right, text=black]
at (axis cs:4.449,4.249) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
4.35656081685813	4.18915372751958\\
};
\node[below left, align=right, text=black]
at (axis cs:4.357,4.189) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
4.74810981764194	3.35337630785158\\
};
\node[below left, align=right, text=black]
at (axis cs:4.748,3.353) {VSRNET};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.81874589709842	2.81874589709842\\
5.40673099294911	5.40673099294911\\
};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin3_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=31.838413812454,
xmax=35.2259317806558,
xlabel={PSNR on simulated data},
ymin=31.838413812454,
ymax=35.2259317806558,
ylabel={PSNR on real data},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
33.7328547298268	33.0763615539222\\
};
\node[below left, align=right, text=black]
at (axis cs:33.733,33.076) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
33.1589865017395	32.1600139519737\\
};
\node[below left, align=right, text=black]
at (axis cs:33.159,32.16) {SCSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
34.2058409085129	33.2529895748088\\
};
\node[below left, align=right, text=black]
at (axis cs:34.206,33.253) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
34.0245822655938	33.1620508099987\\
};
\node[below left, align=right, text=black]
at (axis cs:34.025,33.162) {APLUS};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
34.1685445688718	33.0862953891574\\
};
\node[below left, align=right, text=black]
at (axis cs:34.169,33.086) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
34.8771601788672	33.2762009146737\\
};
\node[below left, align=right, text=black]
at (axis cs:34.877,33.276) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
34.6497100371268	33.0688485108097\\
};
\node[below left, align=right, text=black]
at (axis cs:34.65,33.069) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
34.0289199166911	32.6270094697545\\
};
\node[below left, align=right, text=black]
at (axis cs:34.029,32.627) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
34.1266507572037	34.800071144693\\
};
\node[below left, align=right, text=black]
at (axis cs:34.127,34.8) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
33.7587771298022	34.2620889343459\\
};
\node[below left, align=right, text=black]
at (axis cs:33.759,34.262) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
34.2811086606262	34.8693068998559\\
};
\node[below left, align=right, text=black]
at (axis cs:34.281,34.869) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
33.8211478347012	34.4106727180214\\
};
\node[below left, align=right, text=black]
at (axis cs:33.821,34.411) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
34.1811810609758	34.0313730379902\\
};
\node[below left, align=right, text=black]
at (axis cs:34.181,34.031) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
34.6291477783621	34.6184204552481\\
};
\node[below left, align=right, text=black]
at (axis cs:34.629,34.618) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
33.8284215102805	33.2023193058202\\
};
\node[below left, align=right, text=black]
at (axis cs:33.828,33.202) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
34.4704426880412	33.651091177294\\
};
\node[below left, align=right, text=black]
at (axis cs:34.47,33.651) {VSRNET};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
31.838413812454	31.838413812454\\
35.2259317806558	35.2259317806558\\
};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin3_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.868899127616793,
xmax=0.938006260280961,
xlabel={SSIM on simulated data},
ymin=0.868899127616793,
ymax=0.938006260280961,
ylabel={SSIM on real data},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.901122270105588	0.892425862103151\\
};
\node[below left, align=right, text=black]
at (axis cs:0.901,0.892) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0.898200329072928	0.877675886481609\\
};
\node[below left, align=right, text=black]
at (axis cs:0.898,0.878) {SCSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.908023234182444	0.892877194009614\\
};
\node[below left, align=right, text=black]
at (axis cs:0.908,0.893) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
0.905860339349389	0.892658095097664\\
};
\node[below left, align=right, text=black]
at (axis cs:0.906,0.893) {APLUS};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
0.907014285134226	0.891963681940907\\
};
\node[below left, align=right, text=black]
at (axis cs:0.907,0.892) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
0.915399888367702	0.895189866678513\\
};
\node[below left, align=right, text=black]
at (axis cs:0.915,0.895) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
0.914465725441574	0.895636060978352\\
};
\node[below left, align=right, text=black]
at (axis cs:0.914,0.896) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
0.904888160686922	0.884195208849628\\
};
\node[below left, align=right, text=black]
at (axis cs:0.905,0.884) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
0.911866343538072	0.920230896730429\\
};
\node[below left, align=right, text=black]
at (axis cs:0.912,0.92) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
0.908177223847877	0.91616422312514\\
};
\node[below left, align=right, text=black]
at (axis cs:0.908,0.916) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
0.912757110060884	0.921078618693174\\
};
\node[below left, align=right, text=black]
at (axis cs:0.913,0.921) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
0.908536163132243	0.918771294359139\\
};
\node[below left, align=right, text=black]
at (axis cs:0.909,0.919) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
0.920296306591631	0.912053854155624\\
};
\node[below left, align=right, text=black]
at (axis cs:0.92,0.912) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
0.925964969056033	0.92871906958511\\
};
\node[below left, align=right, text=black]
at (axis cs:0.926,0.929) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
0.920023529120099	0.916725408130231\\
};
\node[below left, align=right, text=black]
at (axis cs:0.92,0.917) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
0.911569210008841	0.904497657401063\\
};
\node[below left, align=right, text=black]
at (axis cs:0.912,0.904) {VSRNET};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.868899127616793	0.868899127616793\\
0.938006260280961	0.938006260280961\\
};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin4_ifc.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2.0,
xmax=4.0,
xtick={2.0, 2.5, 3.0, 3.5, 4.0},
xlabel={IFC on simulated data},
ymin=2.0,
ymax=4.0,
ytick={2.0, 2.5, 3.0, 3.5, 4.0},
ylabel={IFC on real data},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
2.76178585668044	2.19922682681529\\
};
\node[below left, align=right, text=black]
at (axis cs:2.762,2.199) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
2.54451405853695	2.05965841379034\\
};
\node[above left, align=right, text=black]
at (axis cs:2.545,2.06) {ScSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
3.37623253508522	2.26102573901571\\
};
\node[below right, align=right, text=black]
at (axis cs:3.376,2.261) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
3.30842694138642	2.2500310907896\\
};
\node[left, align=right, text=black]
at (axis cs:3.308,2.25) {A+};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
3.05929814073833	2.20324794602667\\
};
\node[above left, align=right, text=black]
at (axis cs:3.059,2.203) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
3.41216674524437	2.33510907521803\\
};
\node[above left, align=right, text=black]
at (axis cs:3.412,2.335) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
3.42578792932659	2.30261324178185\\
};
\node[right, align=right, text=black]
at (axis cs:3.426,2.303) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
2.94172193744536	2.12521957637553\\
};
\node[below left, align=right, text=black]
at (axis cs:2.942,2.125) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
2.41453331025546	2.66551962731853\\
};
\node[below left, align=right, text=black]
at (axis cs:2.415,2.666) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
2.50650079214384	2.76875535986401\\
};
\node[above right, align=right, text=black]
at (axis cs:2.507,2.769) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
2.56362964356328	2.73412807957454\\
};
\node[below right, align=right, text=black]
at (axis cs:2.564,2.734) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
2.47643512656103	2.78051114024322\\
};
\node[above left, align=right, text=black]
at (axis cs:2.476,2.781) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
2.91522212505677	2.90569611769856\\
};
\node[below right, align=right, text=black]
at (axis cs:2.915,2.906) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
2.989217787924	3.16801311003749\\
};
\node[above left, align=right, text=black]
at (axis cs:2.989,3.168) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
2.95468418127529	3.05031142290774\\
};
\node[above left, align=right, text=black]
at (axis cs:2.955,3.05) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
3.11433345018079	2.45676479127335\\
};
\node[below left, align=right, text=black]
at (axis cs:3.114,2.457) {VSRnet};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.0	2.0\\
4.0	4.0\\
};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin4_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=30.0,
xmax=33.0,
xlabel={PSNR on simulated data},
xtick={30.0, 31, 32, 33},
ymin=30.0,
ymax=33.0,
ylabel={PSNR on real data},
ytick={30.0, 31, 32, 33},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
31.6234807451061	31.1615866512899\\
};
\node[below left, align=right, text=black]
at (axis cs:31.623,31.162) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
31.0517011520133	30.3858623051139\\
};
\node[below left, align=right, text=black]
at (axis cs:31.052,30.386) {ScSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
32.0117982921062	31.3149042676999\\
};
\node[below left, align=right, text=black]
at (axis cs:32.012,31.315) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
31.7352969404309	31.1337451019311\\
};
\node[below left, align=right, text=black]
at (axis cs:31.735,31.134) {A+};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
31.8766986097007	31.0946685387534\\
};
\node[below right, align=right, text=black]
at (axis cs:31.877,31.095) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
32.5260463685807	31.3042712075052\\
};
\node[below right, align=right, text=black]
at (axis cs:32.526,31.304) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
32.3549266353463	31.1161930564665\\
};
\node[below right, align=right, text=black]
at (axis cs:32.355,31.116) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
31.7171594431076	30.6089935071775\\
};
\node[below left, align=right, text=black]
at (axis cs:31.717,30.609) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
30.5791769810906	31.0777273135743\\
};
\node[below left, align=right, text=black]
at (axis cs:30.579,31.078) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
31.5838025314169	32.1678698160175\\
};
\node[below left, align=right, text=black]
at (axis cs:31.584,32.168) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
31.235382421016	31.7071457225608\\
};
\node[below left, align=right, text=black]
at (axis cs:31.235,31.707) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
31.640395164972	32.2588180272785\\
};
\node[below right, align=right, text=black]
at (axis cs:31.64,32.259) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
32.1322490499189	32.097158720787\\
};
\node[below right, align=right, text=black]
at (axis cs:32.132,32.097) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
32.2680779968444	32.3203526436632\\
};
\node[above left, align=right, text=black]
at (axis cs:32.268,32.32) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
31.8484712806603	31.472815516692\\
};
\node[below left, align=right, text=black]
at (axis cs:31.848,31.473) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
32.1888381930584	31.5596474053808\\
};
\node[below right, align=right, text=black]
at (axis cs:32.189,31.56) {VSRnet};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
30.0	30.0\\
33.0	33.0\\
};
\end{axis}
\end{tikzpicture}%

==> images/simulatedToRealDataCorrelation_bin4_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.82,
xmax=0.90,
xlabel={SSIM on simulated data},
ymin=0.82,
ymax=0.90,
ylabel={SSIM on real data},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.859690334264647	0.856416206384163\\
};
\node[below left, align=right, text=black]
at (axis cs:0.86,0.856) {EBSR};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0.852648399062092	0.841508072577499\\
};
\node[below left, align=right, text=black]
at (axis cs:0.853,0.842) {ScSR};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.867092506945947	0.858349776485079\\
};
\node[above, align=right, text=black]
at (axis cs:0.867,0.858) {NBSRF};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
0.861022203490453	0.854623290579988\\
};
\node[below right, align=right, text=black]
at (axis cs:0.861,0.855) {A+};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
0.864709284158895	0.857105426494556\\
};
\node[below right, align=right, text=black]
at (axis cs:0.865,0.857) {SRCNN};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
0.875741370852102	0.863244530667138\\
};
\node[above right, align=right, text=black]
at (axis cs:0.876,0.863) {DRCN};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
0.875637775466003	0.862479628372608\\
};
\node[below right, align=right, text=black]
at (axis cs:0.876,0.862) {VDSR};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
0.863338263863315	0.848288883910185\\
};
\node[below left, align=right, text=black]
at (axis cs:0.863,0.848) {SESR};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
0.831635521136856	0.847855654715386\\
};
\node[below left, align=right, text=black]
at (axis cs:0.832,0.848) {NUISR};
\addplot [color=mycolor9,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
0.855895915953595	0.872496156354921\\
};
\node[below left, align=right, text=black]
at (axis cs:0.856,0.872) {WNUISR};
\addplot [color=orange!50!mycolor9,only marks,mark=*,mark options={solid,fill=orange!50!mycolor9},forget plot]
  table[row sep=crcr]{%
0.847425718490648	0.862394534754597\\
};
\node[below left, align=right, text=black]
at (axis cs:0.847,0.862) {HYSR};
\addplot [color=orange,only marks,mark=*,mark options={solid,fill=orange},forget plot]
  table[row sep=crcr]{%
0.858183339715091	0.875724598658509\\
};
\node[above left, align=right, text=black]
at (axis cs:0.858,0.876) {DBRSR};
\addplot [color=red!25!orange,only marks,mark=*,mark options={solid,fill=red!25!orange},forget plot]
  table[row sep=crcr]{%
0.881486730762282	0.881095833427546\\
};
\node[below right, align=right, text=black]
at (axis cs:0.881,0.881) {L1BTV};
\addplot [color=red!50!orange,only marks,mark=*,mark options={solid,fill=red!50!orange},forget plot]
  table[row sep=crcr]{%
0.883156499247047	0.89570990926857\\
};
\node[below left, align=right, text=black]
at (axis cs:0.883,0.896) {BEPSR};
\addplot [color=red!75!orange,only marks,mark=*,mark options={solid,fill=red!75!orange},forget plot]
  table[row sep=crcr]{%
0.880589417788299	0.883965535737172\\
};
\node[above left, align=right, text=black]
at (axis cs:0.881,0.884) {IRWSR};
\addplot [color=black!25!red,only marks,mark=*,mark options={solid,fill=black!25!red},forget plot]
  table[row sep=crcr]{%
0.872056942880644	0.86924017172172\\
};
\node[above right, align=right, text=black]
at (axis cs:0.872,0.869) {VSRnet};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.82	0.82\\
0.90	0.90\\
};
\end{axis}
\end{tikzpicture}%

==> images/userStudyConvergence.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.65000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=500,
xmax=4000,
xlabel={User sessions},
ymin=0.18,
ymax=0.32,
ylabel={Coefficient of agreement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=3,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
500	0.289098197589188	0.0145321322507454	0.0145321322507454\\
675	0.293493401242995	0.0102980222657699	0.0102980222657699\\
850	0.286996927604687	0.00914865229267218	0.00914865229267218\\
1025	0.288452844677807	0.00862581228827856	0.00862581228827856\\
1200	0.287664147633234	0.0068928932056448	0.0068928932056448\\
1375	0.284832630689552	0.0065670519519461	0.0065670519519461\\
1550	0.287107518751468	0.00607202361003293	0.00607202361003293\\
1725	0.285864326709854	0.00503707856751491	0.00503707856751491\\
1900	0.284025915737145	0.0052808419322579	0.0052808419322579\\
2075	0.285551837656606	0.0048287952169118	0.0048287952169118\\
2250	0.284837508668308	0.00420573982726692	0.00420573982726692\\
2425	0.283930506170519	0.00391908847950946	0.00391908847950946\\
2600	0.284281534522932	0.00372319730787073	0.00372319730787073\\
2775	0.284277040175848	0.00332100292936668	0.00332100292936668\\
2950	0.28269154625134	0.0030119930138506	0.0030119930138506\\
3125	0.284425180360213	0.0028255739200589	0.0028255739200589\\
3300	0.283745571113602	0.00236351375271325	0.00236351375271325\\
3475	0.282519444527837	0.00212113281535919	0.00212113281535919\\
3650	0.284368726302833	0.00192522925196445	0.00192522925196445\\
3825	0.283411182606701	0.00160462166446891	0.00160462166446891\\
4000	0.282298635413652	0.00119613009529966	0.00119613009529966\\
};
\addlegendentry{$n_f$ = 0};

\addplot [color=red,dashed,line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
500	0.27081743572465	0.0151461832555148	0.0151461832555148\\
675	0.273999030998501	0.0103555780380488	0.0103555780380488\\
850	0.267766828506565	0.00887198169067153	0.00887198169067153\\
1025	0.268899286621294	0.00888997378994678	0.00888997378994678\\
1200	0.26917334326382	0.00721266081748251	0.00721266081748251\\
1375	0.265277731112254	0.00645206638318307	0.00645206638318307\\
1550	0.268079405949568	0.00647150883576467	0.00647150883576467\\
1725	0.266596932260199	0.00539928095397943	0.00539928095397943\\
1900	0.265034963809817	0.00527104574132127	0.00527104574132127\\
2075	0.266196732012886	0.00486213339751761	0.00486213339751761\\
2250	0.26550174724066	0.00434593852876568	0.00434593852876568\\
2425	0.264391175816755	0.00427722157997021	0.00427722157997021\\
2600	0.265099475164623	0.00407089008326109	0.00407089008326109\\
2775	0.264913678127443	0.00346116393472861	0.00346116393472861\\
2950	0.263827943588057	0.0033599045168743	0.0033599045168743\\
3125	0.265167419330251	0.00309725449758731	0.00309725449758731\\
3300	0.264431649478238	0.00285917361998007	0.00285917361998007\\
3475	0.263964096185375	0.00273610771410003	0.00273610771410003\\
3650	0.264890349206702	0.00237078416191444	0.00237078416191444\\
3825	0.264008792322133	0.0021015604000239	0.0021015604000239\\
4000	0.264250597488496	0.00214454781659997	0.00214454781659997\\
};
\addlegendentry{$n_f$ = 1};

\addplot [color=mycolor1,dashdotted,line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
500	0.2055814983009	0.0148081504985152	0.0148081504985152\\
675	0.20915624237838	0.0108852187720009	0.0108852187720009\\
850	0.202576256044447	0.00917036661365273	0.00917036661365273\\
1025	0.204231162873852	0.00906519095311691	0.00906519095311691\\
1200	0.204358437302519	0.00756981401524884	0.00756981401524884\\
1375	0.200908328261235	0.00679599779702251	0.00679599779702251\\
1550	0.202752553477628	0.00675527119877517	0.00675527119877517\\
1725	0.201769721028638	0.00584085774099718	0.00584085774099718\\
1900	0.200355574623029	0.00546814234583103	0.00546814234583103\\
2075	0.201306638143905	0.00545929420708955	0.00545929420708955\\
2250	0.201127791024585	0.00464147037759537	0.00464147037759537\\
2425	0.199883844250013	0.00456620231443068	0.00456620231443068\\
2600	0.200402505838085	0.00427847409829389	0.00427847409829389\\
2775	0.200474788256506	0.00389422010838154	0.00389422010838154\\
2950	0.199451735314477	0.00384637756949918	0.00384637756949918\\
3125	0.200539527406684	0.00357915581338426	0.00357915581338426\\
3300	0.199966413064951	0.00345799304318188	0.00345799304318188\\
3475	0.199293128462804	0.00316108057149042	0.00316108057149042\\
3650	0.200265784041464	0.00297755549301315	0.00297755549301315\\
3825	0.199668272348928	0.00288198376778039	0.00288198376778039\\
4000	0.199443929068044	0.002737590040864	0.002737590040864\\
};
\addlegendentry{$n_f$ = 8};

\end{axis}
\end{tikzpicture}%

==> images/weightedKendallDistance_globalMotion.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.25000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor3}{rgb}{0.00000,0.75000,0.62500}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,0.50000}%
\definecolor{mycolor5}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor6}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=4.5,
xtick={2,3,4},
xticklabels={{2x},{3x},{4x}},
ymin=0,
ymax=1,
ylabel={Mean weighted Kendall $\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.064,bar shift=-0.36,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
2	0.36746836669201\\
3	0.251520056239384\\
4	0.136536927299562\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.28,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
2	0.429981920640484\\
3	0.203905071330161\\
4	0.0818139266229345\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.2,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
2	0.348267014144361\\
3	0.231749597843123\\
4	0.0985343721643267\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.12,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
2	0.317542492032205\\
3	0.129980218339622\\
4	0.0687895756989917\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.04,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
2	0.274356242302701\\
3	0.125367038232185\\
4	0.085662007870499\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.04,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
2	0.286330563400485\\
3	0.342378451466896\\
4	0.430277729115444\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.12,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
2	0.273653142579752\\
3	0.152632614171159\\
4	0.214479874473277\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.2,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
2	0.307952254748294\\
3	0.272234961291022\\
4	0.380524377764076\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.28,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
2	0.448254332819215\\
3	0.227006481966336\\
4	0.284654011220297\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.36,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
2	0.312439650614806\\
3	0.253917932203989\\
4	0.340328267620976\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/weightedKendallDistance_localMotion.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.25000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor3}{rgb}{0.00000,0.75000,0.62500}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,0.50000}%
\definecolor{mycolor5}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor6}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=4.5,
xtick={2,3,4},
xticklabels={{2x},{3x},{4x}},
ymin=0,
ymax=1,
ylabel={Mean weighted Kendall $\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.064,bar shift=-0.36,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
2	0.421597653638181\\
3	0.214224851174427\\
4	0.100432863713421\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.28,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
2	0.440361364127441\\
3	0.162579369093161\\
4	0.0762592157922487\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.2,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
2	0.339591562368267\\
3	0.214033296787845\\
4	0.079100803042113\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.12,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
2	0.3519067976151\\
3	0.171921780586395\\
4	0.0976402623439305\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.04,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
2	0.25693445767305\\
3	0.116941026522658\\
4	0.080732674589808\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.04,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
2	0.310124502077691\\
3	0.439684511950834\\
4	0.439769613898251\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.12,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
2	0.362808428965034\\
3	0.42243974575704\\
4	0.384150132250472\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.2,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
2	0.373213738605943\\
3	0.439197601073492\\
4	0.451341876500328\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.28,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
2	0.407362293722427\\
3	0.409522801485605\\
4	0.30555860389295\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.36,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
2	0.270896052202025\\
3	0.348931527101646\\
4	0.417992708521052\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/weightedKendallDistance_mixedMotion.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.25000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor3}{rgb}{0.00000,0.75000,0.62500}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,0.50000}%
\definecolor{mycolor5}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor6}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=4.5,
xtick={2,3,4},
xticklabels={{2x},{3x},{4x}},
ymin=0,
ymax=1,
ylabel={Mean weighted Kendall $\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.064,bar shift=-0.36,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
2	0.376859042650676\\
3	0.24524983226207\\
4	0.148239637392321\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.28,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
2	0.436655492434561\\
3	0.20431951775563\\
4	0.0976053184722493\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.2,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
2	0.342928460420536\\
3	0.231435638569709\\
4	0.120489371401992\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.12,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
2	0.310049155843\\
3	0.172346392572945\\
4	0.111050782293942\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.04,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
2	0.284464734833673\\
3	0.143902890079779\\
4	0.0995010471952417\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.04,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
2	0.288395715852859\\
3	0.377318202698963\\
4	0.462019283610693\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.12,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
2	0.277279680488078\\
3	0.246230454686107\\
4	0.293449150011553\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.2,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
2	0.342428369551655\\
3	0.318908528301888\\
4	0.431179057398485\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.28,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
2	0.391464544851686\\
3	0.29407076356111\\
4	0.292837107355435\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.36,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
2	0.273742378036893\\
3	0.284840334482795\\
4	0.412318229712398\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/weightedKendallDistance_photometricVariation.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.25000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor3}{rgb}{0.00000,0.75000,0.62500}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,0.50000}%
\definecolor{mycolor5}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor6}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=4.5,
xtick={2,3,4},
xticklabels={{2x},{3x},{4x}},
ymin=0,
ymax=1,
ylabel={Mean weighted Kendall $\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[ybar,bar width=0.064,bar shift=-0.36,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
2	0.239743900371621\\
3	0.101092018660946\\
4	0.137826664483441\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.28,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
2	0.22995498669273\\
3	0.099781096977257\\
4	0.156207738522494\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.2,fill=mycolor2,draw=black,area legend] plot table[row sep=crcr] {%
2	0.157512889575794\\
3	0.0971157596564312\\
4	0.109477985663053\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.12,fill=mycolor3,draw=black,area legend] plot table[row sep=crcr] {%
2	0.221452386546988\\
3	0.0952715390287701\\
4	0.0801152421973712\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=-0.04,fill=mycolor4,draw=black,area legend] plot table[row sep=crcr] {%
2	0.158611729714892\\
3	0.0863905846144335\\
4	0.138433687165689\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.04,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
2	0.334550858781297\\
3	0.743573195726989\\
4	0.656204593760037\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.12,fill=red!50!orange,draw=black,area legend] plot table[row sep=crcr] {%
2	0.194210805294468\\
3	0.168588561848625\\
4	0.513525284913366\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.2,fill=orange,draw=black,area legend] plot table[row sep=crcr] {%
2	0.342967060855975\\
3	0.709042075479038\\
4	0.513083603006455\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.28,fill=mycolor5,draw=black,area legend] plot table[row sep=crcr] {%
2	0.191395143958418\\
3	0.438469678051852\\
4	0.512367861093996\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.064,bar shift=0.36,fill=mycolor6,draw=black,area legend] plot table[row sep=crcr] {%
2	0.433289641423124\\
3	0.63449639380107\\
4	0.620375016369228\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
1.5	0\\
4.5	0\\
};
\end{axis}
\end{tikzpicture}%
